Unified Visual-Tactile-Action Modeling from Human Demonstrations for Dexterous Manipulation

Dexterous manipulation requires tactile feedback. However, robot tactile demonstrations are difficult to scale,because dexterous-hand teleoperation provides limited tactile feedback to the operator. In contrast, human demonstrations offer a substantially more scalable source of diverse tactile interactions. Motivated by a simple premise: hands can change, but the underlying physics of interaction does not. We leverage human tactile data to improve dexterous manipulation policies. Specifically, we first build a tactile motion-capture system that synchronously records images, tactile signals, and hand motions. Using this system, we construct the UVTA dataset spanning five contact-rich tasks, with 1,000 human demonstrations covering diverse interaction patterns and 150 robot demonstrations per task. To transfer the underlying physics of human interaction to robot control, we propose a Unified Visual-Tactile-Action Model that maps both embodiments into aligned tactile and action representations and jointly predicts future action and tactile trajectories. The joint objective enables human demonstrations to supervise contact-aware representation learning, while only robot actions are executed during deployment. In real-robot evaluations across five tasks, our method achieves an average success rate of 70%, outperforming the strongest visual-tactile baseline, which achieves 29%, and an architecture ablation, which achieves 42%. Performance improves consistently with additional human demonstrations and exhibits no saturation at 1,000 demonstrations per task, validating the effectiveness of scalable human tactile data for dexterous manipulation. Project page is available at https://uni-vta.github.io/.

==> figures/action_head.tex <==
\documentclass{article}
\usepackage[paperwidth=11cm,paperheight=3.75cm,margin=0cm]{geometry}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,calc,positioning}
\pagestyle{empty}
\setlength\parindent{0pt}

\definecolor{ink}{HTML}{263238}
\definecolor{muted}{HTML}{66757D}
\definecolor{shared}{HTML}{6554A6}
\definecolor{sharedlight}{HTML}{EFECFA}
\definecolor{action}{HTML}{2E9562}
\definecolor{actionmid}{HTML}{83C7A5}
\definecolor{actionlight}{HTML}{E7F5EE}

\begin{document}
\noindent
\begin{tikzpicture}[
    x=1cm,y=1cm,
    font=\sffamily,
    line cap=round,
    line join=round,
    flow/.style={-{Latex[length=2.0mm,width=1.35mm]},draw=ink!80,line width=0.75pt},
    greenflow/.style={-{Latex[length=2.0mm,width=1.35mm]},draw=action,line width=0.9pt},
    box/.style={rounded corners=2pt,line width=0.7pt,align=center},
]
\path[use as bounding box] (0,0) rectangle (10.8,3.55);

\node[anchor=west,font=\sffamily\small\bfseries,text=action]
    at (0.08,3.30) {ACTION HEAD};

% Inputs.
\node[box,draw=shared,fill=sharedlight,text=shared,
      minimum width=1.75cm,minimum height=0.62cm,
      font=\sffamily\scriptsize\bfseries] (cond) at (1.05,1.10)
      {condition $\mathbf{c}_t$};

\node[box,draw=action,fill=actionlight,text=action,
      minimum width=1.75cm,minimum height=0.82cm] (noisy) at (1.05,2.28) {};
\node[font=\sffamily\scriptsize\bfseries,text=action] at (1.05,2.47)
      {noisy action $\mathbf{x}_k$};
\node[font=\sffamily\tiny,text=muted] at (1.05,2.15) {$16\!\times\!31$};
\foreach \x/\h in {0.48/0.11,0.68/0.27,0.88/0.16,1.08/0.31,1.28/0.20,1.48/0.25,1.62/0.13}{
  \draw[actionmid,line width=1.4pt] (\x,1.91) -- (\x,{1.91+\h});
}

\node[circle,draw=ink!45,fill=white,minimum size=0.48cm,
      inner sep=0pt,font=\sffamily\scriptsize\bfseries,text=ink] (step)
      at (2.25,0.52) {$k$};

% Conditional U-Net container.
\node[box,draw=action,fill=actionlight,minimum width=3.35cm,
      minimum height=2.18cm] (unet) at (4.38,1.74) {};
\node[font=\sffamily\scriptsize\bfseries,text=action]
      at (4.38,2.58) {Conditional 1-D U-Net};

% Compact U-shaped encoder-decoder glyph.
\fill[action!88] (3.18,2.14) rectangle (3.42,1.42);
\fill[action!74] (3.62,2.02) rectangle (3.86,1.22);
\fill[action!58] (4.06,1.88) rectangle (4.30,1.03);
\fill[action!58] (4.47,1.88) rectangle (4.71,1.03);
\fill[action!74] (4.91,2.02) rectangle (5.15,1.22);
\fill[action!88] (5.35,2.14) rectangle (5.59,1.42);
\draw[action!65,line width=0.55pt]
      (3.30,2.22) -- (5.47,2.22);
\draw[action!55,line width=0.55pt]
      (3.74,2.09) -- (5.03,2.09);
\draw[action!45,line width=0.55pt]
      (4.18,1.95) -- (4.59,1.95);
\draw[greenflow] (3.42,1.54) -- (3.62,1.42);
\draw[greenflow] (3.86,1.34) -- (4.06,1.19);
\draw[greenflow] (4.30,1.14) -- (4.47,1.14);
\draw[greenflow] (4.71,1.19) -- (4.91,1.34);
\draw[greenflow] (5.15,1.42) -- (5.35,1.54);

% Noise estimate and iterative sampler.
\node[box,draw=action,fill=white,minimum width=1.35cm,
      minimum height=0.72cm,font=\sffamily\scriptsize\bfseries,text=action]
      (eps) at (6.75,1.74) {$\widehat{\boldsymbol\epsilon}_k$};
\node[font=\sffamily\tiny,text=muted] at (6.75,1.25) {noise estimate};

\node[box,draw=action,fill=actionlight,minimum width=1.38cm,
      minimum height=0.72cm,font=\sffamily\scriptsize\bfseries,text=action]
      (ddim) at (8.22,1.74) {DDIM};
\node[font=\sffamily\tiny,text=muted] at (8.22,1.25) {$16$ reverse steps};

% Output action chunk.
\node[box,draw=action,fill=actionlight,minimum width=1.62cm,
      minimum height=1.08cm] (out) at (9.86,1.74) {};
\node[font=\sffamily\scriptsize\bfseries,text=action] at (9.86,2.04)
      {action chunk};
\node[font=\sffamily\tiny,text=muted] at (9.86,1.72)
      {$\widehat{\mathbf{A}}_t\;\;16\!\times\!31$};
\draw[action,line width=0.65pt]
      (9.33,1.39) .. controls (9.48,1.52) and (9.56,1.21) .. (9.70,1.35)
      .. controls (9.83,1.49) and (9.93,1.20) .. (10.08,1.35)
      .. controls (10.18,1.45) and (10.25,1.29) .. (10.37,1.38);

% Data flow.
\draw[flow] (noisy.east) -- (unet.west |- noisy.east);
\draw[flow,draw=shared] (cond.east) -- ++(0.48,0) |- (unet.west);
\draw[flow] (step.north) -- ++(0,0.27) -| ($(unet.south west)+(0.72,0)$);
\draw[greenflow] (unet.east) -- (eps.west);
\draw[greenflow] (eps.east) -- (ddim.west);
\draw[greenflow] (ddim.east) -- (out.west);

% Reverse-process loop.
\draw[action!80,-{Latex[length=1.8mm,width=1.25mm]},line width=0.7pt]
      (8.22,2.16) to[out=88,in=60] node[above,font=\sffamily\tiny,text=action]
      {$\mathbf{x}_{k-1}$} (5.75,2.82);

\end{tikzpicture}
\end{document}


==> figures/action_traj.tex <==
\documentclass{article}
\usepackage[T1]{fontenc}
\usepackage{mathptmx}
\usepackage[paperwidth=4.30cm,paperheight=2.58cm,margin=0cm]{geometry}
\usepackage{tikz}
\pagestyle{empty}
\setlength\parindent{0pt}

\definecolor{trajLight}{HTML}{7FC7A2}
\definecolor{trajDark}{HTML}{2E7B58}

% Action chunk a_1 ... a_K as one smooth path. Stroke weight and colour ramp
% from the current state to the horizon, so the reading order is unambiguous
% without drawing arrowheads.
%
% The path is a sine in a warped parameter: w(u) squeezes the first hump and
% stretches the second, giving the broad trough and steep final rise.
\newcommand{\trajW}[1]{((#1)+0.49*(#1)*(1-(#1)))}
\newcommand{\trajX}[1]{0.33+3.70*(#1)}
\newcommand{\trajY}[1]{1.10+0.90*sin(-17.5+383.2*\trajW{#1})}

\begin{document}
\noindent
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    line cap=round,
    line join=round,
    wplabel/.style={text=trajDark,font=\fontsize{9.5}{9.5}\selectfont,
        inner sep=0pt},
]
\path[use as bounding box,fill=white] (0,0) rectangle (4.30,2.58);

% Swept stroke: 72 straight pieces are far below the eye's resolution here.
\def\trajSegs{72}
\foreach \i in {0,...,71} {
    \pgfmathsetmacro{\ua}{\i/\trajSegs}
    \pgfmathsetmacro{\ub}{(\i+1)/\trajSegs}
    \pgfmathsetmacro{\xa}{\trajX{\ua}}
    \pgfmathsetmacro{\ya}{\trajY{\ua}}
    \pgfmathsetmacro{\xb}{\trajX{\ub}}
    \pgfmathsetmacro{\yb}{\trajY{\ub}}
    \pgfmathsetmacro{\lw}{0.80+1.65*\ua}
    \pgfmathsetmacro{\mix}{100-100*\ua}
    \draw[draw=trajLight!\mix!trajDark,line width=\lw pt] (\xa,\ya) -- (\xb,\yb);
}

% Intermediate waypoints, growing with the stroke they sit on. Three is enough
% to read as a sampled chunk; more just crowds the narrow panel.
\foreach \u/\r/\mix in {0.20/0.074/76, 0.42/0.084/50, 0.68/0.094/22} {
    \pgfmathsetmacro{\xn}{\trajX{\u}}
    \pgfmathsetmacro{\yn}{\trajY{\u}}
    \fill[trajLight!\mix!trajDark] (\xn,\yn) circle (\r);
}

% Current state: an open marker, so it reads as "where we are", not a target.
\pgfmathsetmacro{\xs}{\trajX{0}}
\pgfmathsetmacro{\ys}{\trajY{0}}
\draw[trajLight!55!trajDark,fill=white,line width=1.4pt] (\xs,\ys) circle (0.140);

% Horizon: a filled square terminates the chunk.
\pgfmathsetmacro{\xe}{\trajX{1}}
\pgfmathsetmacro{\ye}{\trajY{1}}
\fill[trajDark] (\xe-0.112,\ye-0.112) rectangle (\xe+0.112,\ye+0.112);

\pgfmathsetmacro{\xtwo}{\trajX{0.20}}
\pgfmathsetmacro{\ytwo}{\trajY{0.20}}
\pgfmathsetmacro{\xthree}{\trajX{0.42}}
\pgfmathsetmacro{\ythree}{\trajY{0.42}}

\node[wplabel,anchor=north]      at (\xs,\ys-0.26)          {$a_1$};
\node[wplabel,anchor=south]      at (\xtwo,\ytwo+0.20)      {$a_2$};
\node[wplabel,anchor=north east] at (\xthree+0.06,\ythree-0.16) {$a_3$};
\node[wplabel,anchor=south east] at (\xe+0.02,\ye+0.20)     {$a_K$};
\end{tikzpicture}
\end{document}


==> figures/loss_backprop.tex <==
\definecolor{bpInk}{HTML}{263238}
\definecolor{bpMuted}{HTML}{607078}
\definecolor{bpPanel}{HTML}{F7F8F8}
\definecolor{bpShared}{HTML}{6554A6}
\definecolor{bpSharedLight}{HTML}{EFECFA}
\definecolor{bpAction}{HTML}{2E9562}
\definecolor{bpActionLight}{HTML}{E7F5EE}
\definecolor{bpTouch}{HTML}{D95F43}
\definecolor{bpTouchLight}{HTML}{FCEBE6}
\definecolor{bpData}{HTML}{2878B5}
\definecolor{bpDataLight}{HTML}{E7F0F8}

\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\sffamily\scriptsize,
    line cap=round,
    line join=round,
    box/.style={draw=bpInk!45, line width=0.62pt, rounded corners=1.5pt,
        align=center, inner sep=4.2pt},
    smallbox/.style={draw=bpInk!35, line width=0.55pt, rounded corners=1.2pt,
        align=center, inner sep=3.4pt},
    fwd/.style={-{Latex[length=2.0mm,width=1.4mm]}, draw=bpInk, line width=0.72pt},
    actgrad/.style={-{Latex[length=2.0mm,width=1.4mm]}, draw=bpAction, line width=1.0pt},
    tacgrad/.style={-{Latex[length=2.0mm,width=1.4mm]}, draw=bpTouch, line width=1.0pt, dashed},
    nograd/.style={draw=bpMuted!55, line width=0.6pt, densely dotted},
    lab/.style={font=\sffamily\tiny\bfseries, text=bpMuted},
]
\path[use as bounding box] (0,0) rectangle (17.65,5.25);

\node[lab, anchor=west] at (0.20,4.98) {FORWARD COMPUTATION};
\node[lab, anchor=west] at (8.00,4.98) {LOSS-SPECIFIC BACKPROPAGATION};
\node[lab, anchor=west] at (14.40,4.98) {PARAMETER OWNERSHIP};

% Forward chain.
\node[box, fill=bpDataLight, draw=bpData, text width=2.35cm,
      minimum height=1.15cm] (obs) at (1.45,3.35) {%
    {\color{bpData}\bfseries Observation}\\[1pt]
    wrist RGB $\mathbf{I}^{e}_{t}$\\
    touch $\mathbf{z}^{e}_{t}$
};
\node[box, fill=bpSharedLight, draw=bpShared, text width=2.25cm,
      minimum height=1.15cm] (enc) at (4.10,3.35) {%
    {\color{bpShared}\bfseries Visual Encoder}\\[1pt]
    ViT-S/8 $f_{\theta}$\\
    trainable
};
\node[box, fill=white, draw=bpShared, text width=2.25cm,
      minimum height=1.15cm] (cond) at (6.75,3.35) {%
    {\color{bpShared}\bfseries Shared Condition}\\[1pt]
    $[f_{\theta}(\mathbf{I}^{e}_{t});\mathcal{N}_{e}(\mathbf{z}^{e}_{t})]$\\
    $\mathbf{c}^{e}_{t}\in\mathbb{R}^{404}$
};
\node[box, fill=bpActionLight, draw=bpAction, text width=2.45cm,
      minimum height=1.05cm] (ahead) at (9.75,4.05) {%
    {\color{bpAction}\bfseries Action Diffusion}\\
    $\epsilon_{\phi}(\mathbf{x}^{e}_{k},k,\mathbf{c}^{e}_{t})$
};
\node[box, fill=bpTouchLight, draw=bpTouch, text width=2.45cm,
      minimum height=1.05cm] (thead) at (9.75,2.55) {%
    {\color{bpTouch}\bfseries Tactile World Head}\\
    $g_{\psi}(\mathbf{c}^{e}_{t})$
};

% Losses and targets.
\node[smallbox, fill=bpActionLight, draw=bpAction, text width=1.95cm,
      minimum height=0.82cm] (lact) at (12.30,4.05) {%
    $\mathcal{L}_{\rm act}^{H,R}$\\[-1pt]
    {\color{bpMuted}\tiny noise / action target}
};
\node[smallbox, fill=bpTouchLight, draw=bpTouch, text width=1.95cm,
      minimum height=0.82cm] (ltac) at (12.30,2.55) {%
    $0.2\mathcal{L}_{\rm tac}^{H,R}$\\[-1pt]
    {\color{bpMuted}\tiny future touch target}
};
\node[smallbox, fill=white, draw=bpMuted!50, text width=1.75cm,
      minimum height=0.78cm] (norm) at (4.10,1.10) {%
    $\mathcal{N}_{e}$, labels\\[-1pt]
    {\color{bpMuted}\tiny no trainable params}
};

% Ownership summary.
\node[box, fill=white, draw=bpAction, text width=2.25cm,
      minimum height=1.05cm] (ownact) at (15.80,4.05) {%
    {\color{bpAction}\bfseries updated by}\\
    $\mathcal{L}_{\rm act}$: $\phi,\theta$
};
\node[box, fill=white, draw=bpTouch, text width=2.25cm,
      minimum height=1.05cm] (owntac) at (15.80,2.55) {%
    {\color{bpTouch}\bfseries updated by}\\
    $\mathcal{L}_{\rm tac}$: $\psi,\theta$
};
\node[smallbox, fill=bpPanel, draw=bpMuted!45, text width=2.2cm,
      minimum height=0.72cm] (cross) at (15.80,1.05) {%
    no cross-head gradient
};

% Forward arrows.
\draw[fwd] (obs.east) -- (enc.west);
\draw[fwd] (enc.east) -- (cond.west);
\draw[fwd] (cond.east) to[out=18,in=180] (ahead.west);
\draw[fwd] (cond.east) to[out=-18,in=180] (thead.west);
\draw[fwd] (ahead.east) -- (lact.west);
\draw[fwd] (thead.east) -- (ltac.west);
\draw[nograd] (norm.north) -- node[right, font=\sffamily\tiny, text=bpMuted]
    {calibration only} (enc.south);

% Backward arrows.
\draw[actgrad] (lact.north) to[out=115,in=60] node[above, pos=0.45,
    font=\sffamily\tiny\bfseries, text=bpAction] {$\nabla\mathcal{L}_{\rm act}$}
    (ahead.north);
\draw[actgrad] (ahead.north west) to[out=165,in=65] (cond.north);
\draw[actgrad] (cond.north west) to[out=160,in=65] (enc.north);
\draw[tacgrad] (ltac.south) to[out=-115,in=-60] node[below, pos=0.42,
    font=\sffamily\tiny\bfseries, text=bpTouch] {$\nabla\mathcal{L}_{\rm tac}$}
    (thead.south);
\draw[tacgrad] (thead.south west) to[out=-165,in=-65] (cond.south);
\draw[tacgrad] (cond.south west) to[out=-160,in=-65] (enc.south);

% No-cross-head indicators.
\draw[nograd] (lact.south) -- node[right, font=\sffamily\tiny, text=bpMuted]
    {does not update $g_{\psi}$} (thead.north);
\draw[nograd] (ltac.north) -- node[right, font=\sffamily\tiny, text=bpMuted]
    {does not update $\epsilon_{\phi}$} (ahead.south);
\draw[actgrad] (lact.east) -- (ownact.west);
\draw[tacgrad] (ltac.east) -- (owntac.west);
\draw[nograd] (cross.north) -- (ownact.south);
\draw[nograd] (cross.north) -- (owntac.south);

% Shared note.
\node[font=\sffamily\scriptsize\bfseries, text=bpInk] at (7.85,0.32)
    {Both losses meet only in the shared visual-tactile representation; each head keeps its own supervision.};
\begin{pgfonlayer}{background}
    \node[fit=(obs)(enc)(cond)(ahead)(thead)(lact)(ltac)(norm),
          fill=bpPanel, draw=bpInk!12, rounded corners=2pt, inner sep=7pt] {};
\end{pgfonlayer}
\end{tikzpicture}


==> figures/method_overview.tex <==
\definecolor{uvtaInk}{HTML}{263238}
\definecolor{uvtaMuted}{HTML}{607078}
\definecolor{uvtaPanel}{HTML}{F7F8F8}
\definecolor{uvtaHuman}{HTML}{159A86}
\definecolor{uvtaHumanLight}{HTML}{E7F5F1}
\definecolor{uvtaRobot}{HTML}{2878B5}
\definecolor{uvtaRobotLight}{HTML}{E7F0F8}
\definecolor{uvtaBridge}{HTML}{C77D1C}
\definecolor{uvtaBridgeLight}{HTML}{FFF2DF}
\definecolor{uvtaShared}{HTML}{6554A6}
\definecolor{uvtaSharedLight}{HTML}{EFECFA}
\definecolor{uvtaAction}{HTML}{2E9562}
\definecolor{uvtaActionLight}{HTML}{E7F5EE}
\definecolor{uvtaTouch}{HTML}{D95F43}
\definecolor{uvtaTouchLight}{HTML}{FCEBE6}

\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\sffamily\scriptsize,
    line cap=round,
    line join=round,
    box/.style={draw=uvtaInk!45, line width=0.62pt, rounded corners=1.6pt,
        align=center, inner sep=4.5pt},
    tinybox/.style={draw=uvtaInk!35, line width=0.55pt, rounded corners=1.2pt,
        align=center, inner sep=3.5pt},
    flow/.style={-{Latex[length=2.0mm,width=1.4mm]}, draw=uvtaInk, line width=0.72pt},
    actionflow/.style={-{Latex[length=2.1mm,width=1.5mm]}, draw=uvtaAction, line width=1.05pt},
    touchflow/.style={-{Latex[length=2.1mm,width=1.5mm]}, draw=uvtaTouch, line width=0.9pt, dashed},
    lab/.style={font=\sffamily\tiny\bfseries, text=uvtaMuted},
]
\path[use as bounding box] (0,0) rectangle (17.65,6.7);

% Stage labels.
\node[lab, anchor=west] at (0.20,6.42) {(a) Human + Robot Data};
\node[lab, anchor=west] at (3.45,6.42) {(b) Unified Spaces};
\node[lab, anchor=west] at (7.25,6.42) {(c) Unified Visual-Tactile-Action Policy};
\node[lab, anchor=west] at (14.65,6.42) {(d) Robot-Only Inference};

% Data.
\node[box, fill=uvtaHumanLight, draw=uvtaHuman, text width=2.55cm,
      minimum height=1.45cm] (human) at (1.55,4.75) {%
    {\color{uvtaHuman}\bfseries Human Tactile MoCap}\\[2pt]
    wrist RGB\\
    tactile signal\\
    MoCap action
};
\node[box, fill=uvtaRobotLight, draw=uvtaRobot, text width=2.55cm,
      minimum height=1.45cm] (robot) at (1.55,2.05) {%
    {\color{uvtaRobot}\bfseries Robot Teleoperation}\\[2pt]
    wrist RGB\\
    tactile signal\\
    robot action
};

% Unified spaces.
\node[box, fill=uvtaBridgeLight, draw=uvtaBridge, text width=2.75cm,
      minimum height=4.05cm] (bridge) at (4.75,3.40) {%
    {\color{uvtaBridge}\bfseries Embodiment Bridge}\\[5pt]
    \begin{tabular}{c}
    wrist RGB view\\[3pt]
    20-D calibrated touch\\[3pt]
    rel. $SE(3)$ + rot6D\\
    31-D action layout
    \end{tabular}\\[4pt]
    {\color{uvtaMuted}\tiny per-embodiment normalization $\mathcal{N}_{e}$}
};

% Backbone.
\node[box, fill=uvtaSharedLight, draw=uvtaShared, text width=4.05cm,
      minimum height=3.15cm] (backbone) at (8.80,3.40) {%
    {\color{uvtaShared}\bfseries Shared Policy Backbone}\\[5pt]
    \begin{tabular}{c}
    ViT-S/8 image encoder\\
    $f_{\theta}(\mathbf{I}^{e}_{t})\in\mathbb{R}^{384}$\\[3pt]
    current tactile observation\\
    $\mathcal{N}_{e}(\mathbf{z}^{e}_{t})\in\mathbb{R}^{20}$\\[3pt]
    \hline\\[-7pt]
    physical condition\\
    $\mathbf{c}^{e}_{t}\in\mathbb{R}^{404}$
    \end{tabular}
};

% Heads.
\node[box, fill=uvtaActionLight, draw=uvtaAction, text width=2.95cm,
      minimum height=1.55cm] (action) at (12.75,4.95) {%
    {\color{uvtaAction}\bfseries Action Diffusion Head}\\[2pt]
    conditional diffusion\\
    $\widehat{\mathbf{A}}^{e}_{t}\in\mathbb{R}^{16\times31}$\\[-1pt]
    $\mathcal{L}_{\rm act}^{H,R}$
};
\node[box, fill=uvtaTouchLight, draw=uvtaTouch, text width=2.95cm,
      minimum height=1.55cm] (world) at (12.75,1.85) {%
    {\color{uvtaTouch}\bfseries Tactile World Head $g_{\psi}$}\\[2pt]
    future contact prediction\\
    $\widehat{\mathbf{Z}}^{e}_{t}\in\mathbb{R}^{16\times20}$\\[-1pt]
    $\mathcal{L}_{\rm tac}^{H,R}$
};

% Training loss.
\node[tinybox, fill=white, draw=uvtaShared, text width=2.65cm,
      minimum height=0.72cm] (loss) at (10.95,0.55) {%
    $\mathcal{L}=\mathcal{L}_{\rm act}+0.2\mathcal{L}_{\rm tac}$\\[-1pt]
    {\color{uvtaMuted}\tiny both heads shape the backbone}
};

% Deployment.
\node[box, fill=uvtaRobotLight, draw=uvtaRobot, text width=2.55cm,
      minimum height=1.65cm] (deploy) at (16.05,4.95) {%
    {\color{uvtaRobot}\bfseries Closed-Loop Robot Control}\\[2pt]
    decode robot action\\
    execute first 8 steps\\
    replan with RGB + touch
};
\node[tinybox, fill=white, draw=uvtaTouch!75, text width=2.35cm,
      minimum height=0.75cm] (discard) at (16.05,1.85) {%
    {\color{uvtaTouch}\bfseries training only}\\
    tactile head removed
};

% Main arrows.
\coordinate (mix) at (3.05,3.40);
\draw[flow, draw=uvtaHuman] (human.east) -| (mix);
\draw[flow, draw=uvtaRobot] (robot.east) -| (mix);
\draw[flow] (mix) -- (bridge.west);
\draw[flow] (bridge.east) -- (backbone.west);
\draw[actionflow] (backbone.east) to[out=20,in=180] (action.west);
\draw[touchflow] (backbone.east) to[out=-20,in=180] (world.west);
\draw[actionflow] (action.east) -- node[above, pos=0.48, yshift=2pt,
    font=\sffamily\tiny\bfseries, text=uvtaAction, fill=white, inner sep=1pt]
    {robot action} (deploy.west);
\draw[touchflow] (world.east) -- (discard.west);
\draw[flow, draw=uvtaShared!70, dotted] (action.south west) to[out=-105,in=25] (loss.north);
\draw[flow, draw=uvtaShared!70, dotted] (world.north west) to[out=115,in=-25] (loss.south);
\draw[flow, draw=uvtaShared!70, dotted] (loss.west) to[out=165,in=-90] (backbone.south);

% Background panels.
\begin{pgfonlayer}{background}
    \node[fit=(human)(robot), fill=uvtaPanel, draw=uvtaInk!14,
          rounded corners=2pt, inner sep=6pt] {};
    \node[fit=(bridge), fill=uvtaPanel, draw=uvtaInk!14,
          rounded corners=2pt, inner sep=6pt] {};
    \node[fit=(backbone)(action)(world)(loss), fill=uvtaPanel, draw=uvtaInk!14,
          rounded corners=2pt, inner sep=6pt] {};
\end{pgfonlayer}

% Boundary and premise.
\draw[draw=uvtaInk!32, densely dashed, line width=0.55pt]
    (14.45,0.72) -- (14.45,6.18);
\node[font=\sffamily\tiny\bfseries, text=uvtaMuted, fill=white, inner sep=1pt]
    at (14.45,0.88) {INFERENCE BOUNDARY};
\node[font=\sffamily\scriptsize\bfseries, text=uvtaInk]
    at (8.75,6.02) {Hands change; contact physics transfers through action--tactile prediction.};
\node[font=\sffamily\tiny, text=uvtaMuted]
    at (12.75,3.40) {training: action + tactile prediction};
\node[font=\sffamily\tiny, text=uvtaMuted]
    at (16.05,3.35) {inference: action head only};
\end{tikzpicture}


==> figures/mlp_network_simple.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{backgrounds,fit}
\usepackage[paperwidth=7.5cm,paperheight=4cm,margin=0cm]{geometry}
\pagestyle{empty}
\setlength\parindent{0pt}

\definecolor{linegray}{HTML}{5E6870}
\definecolor{inputblue}{HTML}{8DB8DD}
\definecolor{hiddenpeach}{HTML}{F3C8B4}
\definecolor{outputorange}{HTML}{E99B74}
\definecolor{inputwash}{HTML}{EDF5FA}
\definecolor{outputwash}{HTML}{FBE9DF}

\begin{document}
\noindent
\begin{tikzpicture}[
    x=1cm,y=1cm,
    connection/.style={linegray,opacity=.68,line width=.42pt},
    neuron/.style={circle,draw=linegray,line width=.55pt,minimum size=5.8mm,
                   inner sep=0pt},
    group/.style={rounded corners=2.3mm,dashed,draw=linegray,line width=.65pt,
                  inner sep=2.4mm}
]
    \path[use as bounding box] (-0.72,-0.76) rectangle (6.72,3.18);
    % Connections are drawn first so that nodes remain visually clean.
    \foreach \yi in {0,0.72,1.44,2.16}{
        \foreach \yj in {-0.36,0.36,1.08,1.80,2.52}{
            \draw[connection] (0,\yi) -- (2,\yj);
        }
    }
    \foreach \yi in {-0.36,0.36,1.08,1.80,2.52}{
        \foreach \yj in {-0.36,0.36,1.08,1.80,2.52}{
            \draw[connection] (2,\yi) -- (4,\yj);
        }
    }
    \foreach \yi in {-0.36,0.36,1.08,1.80,2.52}{
        \foreach \yj in {0.36,1.08,1.80}{
            \draw[connection] (4,\yi) -- (6,\yj);
        }
    }

    % Neurons.
    \foreach \y [count=\i] in {0,0.72,1.44,2.16}
        \node[neuron,fill=inputblue] (in\i) at (0,\y) {};
    \foreach \y [count=\i] in {-0.36,0.36,1.08,1.80,2.52}
        \node[neuron,fill=hiddenpeach] (hOne\i) at (2,\y) {};
    \foreach \y [count=\i] in {-0.36,0.36,1.08,1.80,2.52}
        \node[neuron,fill=hiddenpeach] (hTwo\i) at (4,\y) {};
    \foreach \y [count=\i] in {0.36,1.08,1.80}
        \node[neuron,fill=outputorange] (out\i) at (6,\y) {};

    % Subtle grouped input and output blocks.
    \begin{scope}[on background layer]
        \node[group,fill=inputwash,fill opacity=.70,
              fit=(in1)(in2)(in3)(in4)] {};
        \node[group,fill=outputwash,fill opacity=.70,
              fit=(out1)(out2)(out3)] {};
    \end{scope}
\end{tikzpicture}
\end{document}


==> figures/tactile_head.tex <==
\documentclass{article}
\usepackage[paperwidth=11cm,paperheight=3.75cm,margin=0cm]{geometry}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning}
\pagestyle{empty}
\setlength\parindent{0pt}

\definecolor{ink}{HTML}{263238}
\definecolor{muted}{HTML}{66757D}
\definecolor{shared}{HTML}{6554A6}
\definecolor{sharedlight}{HTML}{EFECFA}
\definecolor{touch}{HTML}{D95F43}
\definecolor{touchmid}{HTML}{F0A08D}
\definecolor{touchlight}{HTML}{FCEBE6}

\begin{document}
\noindent
\begin{tikzpicture}[
    x=1cm,y=1cm,
    font=\sffamily,
    line cap=round,
    line join=round,
    flow/.style={-{Latex[length=2.0mm,width=1.35mm]},draw=ink!80,line width=0.75pt},
    touchflow/.style={-{Latex[length=2.0mm,width=1.35mm]},draw=touch,line width=0.9pt},
    box/.style={rounded corners=2pt,line width=0.7pt,align=center},
]
\path[use as bounding box] (0,0) rectangle (10.8,3.55);

\node[anchor=west,font=\sffamily\small\bfseries,text=touch]
    at (0.08,3.30) {TACTILE HEAD};

% Shared condition.
\node[box,draw=shared,fill=sharedlight,text=shared,
      minimum width=1.78cm,minimum height=0.72cm,
      font=\sffamily\scriptsize\bfseries] (cond) at (1.10,1.75)
      {condition $\mathbf{c}_t$};
\node[font=\sffamily\tiny,text=muted] at (1.10,1.22) {$404$-D};

% First linear layer, drawn as a compact neuron bank.
\node[box,draw=touch,fill=touchlight,minimum width=1.48cm,
      minimum height=1.80cm] (fc1) at (3.30,1.75) {};
\node[font=\sffamily\scriptsize\bfseries,text=touch] at (3.30,2.32)
      {Linear};
\node[font=\sffamily\tiny,text=muted] at (3.30,2.03) {$404\!\rightarrow\!512$};
\foreach \y in {1.27,1.48,1.69}{
    \foreach \x in {2.94,3.18,3.42,3.66}{
        \fill[touchmid] (\x,\y) circle (0.045);
    }
}

\node[box,draw=touch!75,fill=white,minimum width=1.05cm,
      minimum height=0.60cm,font=\sffamily\scriptsize\bfseries,text=touch]
      (mish) at (4.82,1.75) {Mish};

% Output linear layer.
\node[box,draw=touch,fill=touchlight,minimum width=1.48cm,
      minimum height=1.80cm] (fc2) at (6.35,1.75) {};
\node[font=\sffamily\scriptsize\bfseries,text=touch] at (6.35,2.32)
      {Linear};
\node[font=\sffamily\tiny,text=muted] at (6.35,2.03) {$512\!\rightarrow\!320$};
\foreach \y in {1.27,1.48,1.69}{
    \foreach \x in {5.99,6.23,6.47,6.71}{
        \fill[touch!72] (\x,\y) circle (0.045);
    }
}

\node[box,draw=touch!75,fill=white,minimum width=1.08cm,
      minimum height=0.60cm,font=\sffamily\scriptsize\bfseries,text=touch]
      (reshape) at (7.90,1.75) {reshape};

% Predicted tactile trajectory represented as a small matrix.
\node[box,draw=touch,fill=touchlight,minimum width=1.82cm,
      minimum height=1.52cm] (out) at (9.65,1.75) {};
\node[font=\sffamily\scriptsize\bfseries,text=touch] at (9.65,2.27)
      {future tactile};
\node[font=\sffamily\tiny,text=muted] at (9.65,1.98)
      {$\widehat{\mathbf{Z}}_t\;\;16\!\times\!20$};

\foreach \r in {0,...,3}{
  \foreach \c in {0,...,7}{
    \pgfmathtruncatemacro{\shade}{18+9*mod(3*\c+5*\r,8)}
    \fill[touch!\shade]
      ({9.08+0.145*\c},{1.20+0.145*\r}) rectangle
      ({9.18+0.145*\c},{1.30+0.145*\r});
  }
}

% Flow and supervision.
\draw[flow,draw=shared] (cond.east) -- (fc1.west);
\draw[touchflow] (fc1.east) -- (mish.west);
\draw[touchflow] (mish.east) -- (fc2.west);
\draw[touchflow] (fc2.east) -- (reshape.west);
\draw[touchflow] (reshape.east) -- (out.west);

\node[font=\sffamily\tiny\bfseries,text=touch] at (6.35,0.50)
      {$\mathcal{L}_{\mathrm{tac}}$ = future tactile MSE};
\draw[touch!65,dashed,line width=0.65pt,-{Latex[length=1.7mm,width=1.2mm]}]
      (out.south) to[out=-95,in=0] (7.45,0.50);

\end{tikzpicture}
\end{document}


==> figures/tactile_head_mlp_simple.tex <==
\documentclass{article}
\usepackage[T1]{fontenc}
\usepackage{helvet}
\usepackage[paperwidth=12cm,paperheight=6cm,margin=0cm]{geometry}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,backgrounds}
\pagestyle{empty}
\setlength\parindent{0pt}

\definecolor{mlpOrange}{HTML}{FF6038}
\definecolor{mlpOrangeLight}{HTML}{FFF2ED}

\begin{document}
\noindent
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    line cap=round,
    line join=round,
    neuron/.style={circle,draw=mlpOrange,fill=white,line width=1.15pt,
        minimum size=0.62cm,inner sep=0pt},
    link/.style={-{Latex[length=1.8mm,width=1.25mm]},draw=mlpOrange!82,
        line width=0.72pt},
]
\path[use as bounding box,fill=white] (0,0) rectangle (12,6);

% A quiet background label, visually echoing the Diffusion illustration.
\node[text=mlpOrange,opacity=0.70,
      font=\sffamily\bfseries\fontsize{30}{30}\selectfont]
      at (6.00,3.00) {PERCEPTRON};

% Sparse MLP connections.
\draw[link] (1.85,1.45) -- (4.45,1.05);
\draw[link] (1.85,1.45) -- (4.45,3.65);
\draw[link] (1.85,3.00) -- (4.45,2.35);
\draw[link] (1.85,3.00) -- (4.45,4.95);
\draw[link] (1.85,4.55) -- (4.45,1.05);
\draw[link] (1.85,4.55) -- (4.45,3.65);

\draw[link] (5.07,1.05) -- (10.15,1.70);
\draw[link] (5.07,1.05) -- (10.15,3.00);
\draw[link] (5.07,2.35) -- (10.15,4.30);
\draw[link] (5.07,3.65) -- (10.15,1.70);
\draw[link] (5.07,3.65) -- (10.15,3.00);
\draw[link] (5.07,4.95) -- (10.15,4.30);

% Input, hidden, and a single output column.
\foreach \y in {1.45,3.00,4.55}
    \node[neuron] at (1.55,\y) {};

\foreach \y in {1.05,2.35,3.65,4.95}
    \node[neuron,fill=mlpOrangeLight] at (4.75,\y) {};

\foreach \y in {1.70,3.00,4.30}
    \node[neuron] at (10.45,\y) {};

% Rounded dashed frame matching the companion Method graphic.
\draw[mlpOrange,line width=1.25pt,rounded corners=0.34cm,
      dash pattern=on 0.42cm off 0.31cm]
      (0.32,0.30) rectangle (11.68,5.70);
\end{tikzpicture}
\end{document}


==> figures/teaser.tex <==
% Page-1 teaser: the premise of the paper in one picture. Top row shows two
% embodiments that share nothing structurally, bottom row shows that the
% contact they produce is the same signal.
%
% Build:  pdflatex -output-directory=. teaser.tex
\documentclass{article}
\usepackage[paperwidth=8.6cm,paperheight=6.15cm,margin=0cm]{geometry}
\usepackage{mathptmx}
\usepackage{tikz}
\usepackage{graphicx}
\usetikzlibrary{calc,arrows.meta}
\pagestyle{empty}
\setlength\parindent{0pt}

\definecolor{teaserInk}{HTML}{2B3A42}
\definecolor{teaserRule}{HTML}{B9C4CB}
\definecolor{teaserHuman}{HTML}{C77D1C}
\definecolor{teaserRobot}{HTML}{35708C}
\definecolor{teaserShared}{HTML}{2E7B58}
\definecolor{teaserBand}{HTML}{F2F4F5}

\begin{document}
\noindent
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,
    every node/.style={inner sep=0pt,outer sep=0pt}]
    \path[use as bounding box] (0,0) rectangle (8.6,6.15);

    % ---- Row A: the embodiments differ -------------------------------------
    \node[anchor=west,teaserInk,font=\fontsize{8.4}{9}\selectfont\bfseries]
        at (0.30,5.82) {Hands can change\,\dots};

    % Different aspect ratios, so the heights are set to match apparent size.
    \node[anchor=south,inner sep=0pt] (hh) at (2.05,3.42)
        {\includegraphics[height=2.15cm]{teaser_human_hand.png}};
    \node[anchor=south,inner sep=0pt] (rh) at (6.55,3.42)
        {\includegraphics[height=1.90cm]{teaser_robot_hand.png}};

    \node[teaserHuman,font=\fontsize{7.2}{8}\selectfont\bfseries]
        at (2.05,3.20) {Human Hand};
    \node[teaserRobot,font=\fontsize{7.2}{8}\selectfont\bfseries]
        at (6.55,3.20) {Robot Hand};

    % The inequality carries the first half of the premise.
    \node[teaserInk,font=\fontsize{15}{15}\selectfont] at (4.30,4.42) {$\neq$};
    \node[teaserInk,font=\fontsize{6.4}{7.2}\selectfont\itshape,align=center]
        at (4.30,3.86) {morphology\\kinematics\\action space};

    % ---- Transfer arrows ---------------------------------------------------
    \draw[teaserRule,line width=0.9pt,-{Stealth[length=4pt,width=3.4pt]}]
        (2.05,2.94) -- (2.05,2.42);
    \draw[teaserRule,line width=0.9pt,-{Stealth[length=4pt,width=3.4pt]}]
        (6.55,2.94) -- (6.55,2.42);

    % ---- Row B: the contact does not ---------------------------------------
    \fill[teaserBand,rounded corners=3pt] (0.18,0.30) rectangle (8.42,2.36);

    \node[anchor=west,teaserInk,font=\fontsize{8.4}{9}\selectfont\bfseries]
        at (0.42,2.02) {\dots but the underlying physics of interaction does not.};

    \node[anchor=center,inner sep=0pt] at (2.05,1.08)
        {\includegraphics[height=1.30cm]{gt_tactile.pdf}};
    \node[anchor=center,inner sep=0pt] at (6.55,1.08)
        {\includegraphics[height=1.30cm]{predicted_tactile.pdf}};

    \node[teaserShared,font=\fontsize{15}{15}\selectfont] at (4.30,1.30) {$\approx$};
    \node[teaserShared,font=\fontsize{6.4}{7.2}\selectfont\itshape,align=center]
        at (4.30,0.74) {contact, deformation, slip};

\end{tikzpicture}
\end{document}


==> figures/traj_icon.tex <==
\documentclass{article}
\usepackage[paperwidth=5.6cm,paperheight=4.8cm,margin=0cm]{geometry}
\usepackage{tikz}
\usetikzlibrary{calc}
\pagestyle{empty}
\setlength\parindent{0pt}

\definecolor{trajInk}{HTML}{435F70}
\definecolor{trajDash}{HTML}{8199A7}
\definecolor{trajBlue}{HTML}{668EAA}
\definecolor{trajCyan}{HTML}{79C5D1}
\definecolor{trajSand}{HTML}{DCC2A5}
\definecolor{trajOrange}{HTML}{E99464}

\begin{document}
\noindent
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round]
    \path[use as bounding box] (0,0) rectangle (5.6,4.8);

    % Two candidate trajectories that converge to the same interaction target.
    \draw[trajDash,line width=1.15pt,dash pattern=on 1.4pt off 2.8pt]
        (0.72,3.92) .. controls (1.52,3.65) and (2.34,3.83) .. (3.10,3.25);
    \draw[trajDash,line width=1.15pt,dash pattern=on 1.4pt off 2.8pt]
        (0.68,0.72) .. controls (1.20,1.56) and (1.70,2.85) .. (3.10,3.25);

    % Start states and shared goal.
    \fill[trajSand] (0.72,3.92) circle (0.22);
    \fill[trajBlue] (0.68,0.72) circle (0.22);
    \fill[trajOrange] (3.10,3.25) circle (0.24);

    % Compact two-finger gripper below and to the right of the goal.
    % Palm and wrist.
    \draw[trajInk,line width=2.3pt]
        (4.82,0.58) -- (4.03,1.10) -- (3.67,1.91);
    \draw[trajCyan,line width=3.4pt]
        (4.72,0.64) -- (4.10,1.06);

    % Upper finger bends toward the target.
    \draw[trajInk,line width=1.75pt]
        (3.67,1.91) .. controls (3.78,2.35) and (4.04,2.65) .. (4.41,2.84)
        -- (4.72,2.67);
    \draw[trajCyan,line width=3.0pt]
        (3.77,1.94) .. controls (3.88,2.29) and (4.08,2.51) .. (4.39,2.67);
    \draw[trajOrange,line width=2.6pt] (4.44,2.81) -- (4.70,2.67);

    % Lower finger bends upward, leaving a visible grasp opening.
    \draw[trajInk,line width=1.75pt]
        (4.02,1.10) .. controls (3.94,1.48) and (3.97,1.78) .. (4.18,2.02)
        -- (4.50,1.92);
    \draw[trajCyan,line width=3.0pt]
        (4.11,1.17) .. controls (4.06,1.46) and (4.09,1.66) .. (4.24,1.84);
    \draw[trajOrange,line width=2.6pt] (4.21,2.00) -- (4.48,1.92);

\end{tikzpicture}
\end{document}


==> figures/vtpm_icon.tex <==
\documentclass{article}
\usepackage[paperwidth=4cm,paperheight=2cm,margin=0cm]{geometry}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,calc}
\pagestyle{empty}
\setlength\parindent{0pt}

\definecolor{vtpmInk}{HTML}{173544}
\definecolor{vtpmRose}{HTML}{AD8588}
\definecolor{vtpmLight}{HTML}{F7E5DC}
\definecolor{vtpmHot}{HTML}{FF7253}
\definecolor{vtpmCool}{HTML}{59BFC3}

\begin{document}
\noindent
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round]
    \path[use as bounding box] (0,0) rectangle (4,2);
    \path[fill=white] (0,0) rectangle (4,2);
    \path[fill=vtpmRose,draw=vtpmInk,line width=0.65pt,rounded corners=2.5pt]
        (0.04,0.04) rectangle (3.96,1.96);

    % Visuotactile observation: an eye above a contacted fingertip.
    \draw[vtpmInk,line width=0.65pt]
        (0.40,1.32) .. controls (0.66,1.58) and (1.04,1.58) .. (1.30,1.32)
        .. controls (1.04,1.06) and (0.66,1.06) .. cycle;
    \fill[vtpmInk] (0.85,1.32) circle (0.105);
    \draw[vtpmInk,line width=0.65pt,rounded corners=5pt]
        (0.57,0.54) -- (0.57,0.83) .. controls (0.57,1.03) and (1.13,1.03) ..
        (1.13,0.83) -- (1.13,0.54);
    \fill[vtpmHot] (1.12,0.86) circle (0.105);
    \draw[vtpmCool,line width=0.9pt] (0.67,0.69) -- (1.02,0.69);

    % Mapping from the joint visual-tactile cue to piezoresistive taxels.
    \draw[-{Latex[length=2.2mm,width=1.5mm]},vtpmInk,line width=0.85pt]
        (1.48,1.00) -- (2.25,1.00);

    % Four pressure-sensitive taxels, with intensity encoded by fill.
    \foreach \x/\y/\p in {2.55/1.30/25,3.14/1.30/50,2.55/0.72/72,3.14/0.72/95}{
        \node[draw=vtpmInk,fill=vtpmHot!\p!vtpmLight,line width=0.55pt,
              rounded corners=1.1pt,minimum width=0.42cm,minimum height=0.42cm,
              inner sep=0pt] at (\x,\y) {};
    }
    \node[font=\sffamily\bfseries\fontsize{6.2}{6.2}\selectfont,text=vtpmInk]
        at (2.84,0.25) {VTPM};
\end{tikzpicture}
\end{document}


==> figures/vtpm_sensor_composite.tex <==
\documentclass{article}
\usepackage[paperwidth=6cm,paperheight=2.25cm,margin=0cm]{geometry}
\usepackage{graphicx}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\pagestyle{empty}
\setlength\parindent{0pt}

\definecolor{vtpmInk}{HTML}{173544}
\definecolor{vtpmRose}{HTML}{AD8588}

\begin{document}
\noindent
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round]
    \path[use as bounding box,fill=white] (0,0) rectangle (6,2.25);
    \draw[vtpmInk,line width=0.65pt,rounded corners=2.5pt]
        (0.03,0.03) rectangle (5.97,2.22);

    % Representative optical visuotactile sensor: exploded DIGIT hardware.
    \node[inner sep=0,anchor=center] at (1.62,1.15) {%
        \includegraphics[width=3.12cm,trim=15 25 15 18,clip]
            {vtpm_digit_render.png}%
    };

    % Representative piezoresistive force-sensitive resistor.
    \node[inner sep=0,anchor=center] at (4.90,1.15) {%
        \includegraphics[width=1.92cm]
            {vtpm_fsr.jpg}%
    };

    % Cross-modal mapping.
    \draw[-{Latex[length=2.4mm,width=1.7mm]},vtpmRose,line width=1.25pt]
        (3.12,1.15) -- (3.88,1.15);
    \node[fill=white,inner sep=1pt,text=vtpmInk,
          font=\sffamily\bfseries\fontsize{6.5}{6.5}\selectfont]
        at (3.50,1.49) {VTPM};
\end{tikzpicture}
\end{document}

